Model Independent Information On Solar Neutrino Oscillations

We present the results of a Bayesian analysis of solar neutrino data in terms of nu_e->nu_{mu,tau} oscillations, independent from the Standard Solar Model predictions for the solar neutrino fluxes. We show that such a model independent analysis allows to constraint the values of the neutrino mixing parameters in limited regions around the usual SMA, LMA, LOW and VO regions. Furthermore, there is a strong indication in favor of large neutrino mixing and large values of Delta m^2 (LMA region). We calculate also the allowed ranges of the neutrino fluxes and we show that they are in good agreement with the Standard Solar Model prediction. In particular, the ratio of the 8B flux with its Standard Solar Model prediction is constrained in the interval [0.45,1.42] with 99.73% probability. Finally, we show that the hypothesis of no neutrino oscillations is strongly disfavored in a model independent way with respect to the hypothesis of neutrino oscillations.

==> fig/misga_fit_fig.tab <==
(A).
Solid line: $\tan^2\!\vartheta = 1.7 \times 10^{-3}$ and $\Delta{m}^2 = 8.0 \times 10^{-6} \, \mathrm{eV}^2$,
best fit point in the SMA region in the Rates Analysis;
long-dashed line: $\tan^2\!\vartheta = 0.20$ and $\Delta{m}^2 = 1.2 \times 10^{-5} \, \mathrm{eV}^2$,
best fit point in the LMA region in the Rates Analysis;
short-dashed line: $\tan^2\!\vartheta = 0.49$ and $\Delta{m}^2 = 1.4 \times 10^{-7} \, \mathrm{eV}^2$,
best fit point in the LOW region in the Rates Analysis;
dotted line: $\tan^2\!\vartheta = 3.59$ and $\Delta{m}^2 = 8.0 \times 10^{-11} \, \mathrm{eV}^2$,
best fit point in the VO region in the Rates Analysis.
(B).
Solid line: $\tan^2\!\vartheta = 3.8 \times 10^{-4}$ and $\Delta{m}^2 = 5.3 \times 10^{-6} \, \mathrm{eV}^2$,
best fit point in the SMA region in the Global Analysis;
long-dashed line: $\tan^2\!\vartheta = 0.34$ and $\Delta{m}^2 = 6.1 \times 10^{-5} \, \mathrm{eV}^2$,
best fit point in the LMA region in the Global Analysis;
short-dashed line: $\tan^2\!\vartheta = 0.60$ and $\Delta{m}^2 = 1.5 \times 10^{-7} \, \mathrm{eV}^2$,
best fit point in the LOW region in the Global Analysis;
dotted line: $\tan^2\!\vartheta = 3.16$ and $\Delta{m}^2 = 5.0 \times 10^{-10} \, \mathrm{eV}^2$,
best fit point in the VO region in the Global Analysis;


==> fig/misra_fit_fig.tab <==
(A).
Solid line: $\tan^2\!\vartheta = 1.7 \times 10^{-3}$ and $\Delta{m}^2 = 8.0 \times 10^{-6} \, \mathrm{eV}^2$,
best fit point in the SMA region in the Rates Analysis;
long-dashed line: $\tan^2\!\vartheta = 0.20$ and $\Delta{m}^2 = 1.2 \times 10^{-5} \, \mathrm{eV}^2$,
best fit point in the LMA region in the Rates Analysis;
short-dashed line: $\tan^2\!\vartheta = 0.49$ and $\Delta{m}^2 = 1.4 \times 10^{-7} \, \mathrm{eV}^2$,
best fit point in the LOW region in the Rates Analysis;
dotted line: $\tan^2\!\vartheta = 3.59$ and $\Delta{m}^2 = 8.0 \times 10^{-11} \, \mathrm{eV}^2$,
best fit point in the VO region in the Rates Analysis.
(B).
Solid line: $\tan^2\!\vartheta = 1.0 \times 10^{-2}$ and $\Delta{m}^2 = 3.0 \times 10^{-5} \, \mathrm{eV}^2$;
long-dashed line: $\tan^2\!\vartheta = 5.0 \times 10^{-2}$ and $\Delta{m}^2 = 1.0 \times 10^{-6} \, \mathrm{eV}^2$;
short-dashed line: $\tan^2\!\vartheta = 1.00$ and $\Delta{m}^2 = 9.0 \times 10^{-11} \, \mathrm{eV}^2$;
dotted line: $\tan^2\!\vartheta = 1.00$ and $\Delta{m}^2 = 5.5 \times 10^{-12} \, \mathrm{eV}^2$;

